Algebraically universal categories of relational structures

We consider categories of relational structures that fully embed every category of universal algebras, and prove a partial characterisation of these in terms of an infinitary variant of the notion of nowhere density of Ne\v{s}et\v{r}il and Ossona de Mendez. More precisely, we show that the Gaifman class of an algebraically universal category contains subdivided complete graphs of any infinite size, and establish that any monotone category satisfying this may be oriented to obtain an algebraically universal category. For the proof of the above, we also develop a categorical framework for relational gadget constructions. This generalises known results about categories of finite graphs to categories of relational structures of unbounded size.

==> comdiag.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZABgBpiBdUkANwEMAbAVxiRAFkQBfU9TXfIRQAmclVqMWbABQBxADry4OOgCcABAAkAlIuVr1nHn2x4CRMsPH1mrRCE2LMKjUd4gMpwUVFXqNqXtZdT0XdWlNEPlnA3ZtbnEYKABzeCJQADNVCABbJDIQHAgkUQlbNkU0AAssAH1gAC9SAHcuAD1gTVJ2LhBqBjoAIxgGAAV+MyEQVSxkqpxudyzc-OoipABGf0k7EEqa+qZSGlIm1o6FJTCunr6QAeGxie97BhgMheMQZbzELcLiogAMzbcr2DJ3B4jcZecyvd6fJbZX6ldbA0GBPbyap1YBHGjtYCyUiOaL6Vy9fpDaHPOHTWbzBJcIA
\begin{tikzcd}
M \arrow[dd, "{\phi_{z,w}^{H,M}}"'] \arrow[rr, "{\psi^{u,v}_{z,w}}"] &  & (G\star H)\star M \arrow[dd, "f"] \\
                                                                                &  &                                   \\
H\ostar M \arrow[rr, "{\phi_{u,v}^{G,H\ostar M}}"']                             &  & G \star (H \ostar M)             
\end{tikzcd}

==> gadget.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZAJgBoAGAXVJADcBDAGwFcYkRiQBfU9TXfIRTlSxanSat2AHWlM0AC3rdeIDNjwEiARlHiGLNohDkVfDYKJkxNA1OPaza-pqHIAzHtuSjIWQCMYHGUucRgoAHN4IlAAMwAnCABbJBEQHAgkXQlDJDBmRkYaRnpAxgAFF0tjRhhYnCcE5NSaDKQyHPt8wuLSmAqqrRq6hp44xJTENLbET06jbqKQErLKiyHlkcaJlvTMxAAWb1zERd7VwaFN+u3mxGyZjrsFgqWV-rWBDdqbsZAmyYdGZzZ55V7nD6Xdg-UaqAFII57JAgnxgnrLPoDdZXGHcShcIA
\begin{tikzcd}
                 &             & 2 \arrow[lldd] \arrow[dd] \arrow[rdd] &                 \\
                 &             &                                                   &                 \\
s \arrow[r] & 0 \arrow[r] & 1                                                 & t \arrow[l]
\end{tikzcd}
